Analytically Tractable Hidden-States Inference in Bayesian Neural Networks

With few exceptions, neural networks have been relying on backpropagation and gradient descent as the inference engine in order to learn the model parameters, because the closed-form Bayesian inference for neural networks has been considered to be intractable. In this paper, we show how we can leverage the tractable approximate Gaussian inference's (TAGI) capabilities to infer hidden states, rather than only using it for inferring the network's parameters. One novel aspect it allows is to infer hidden states through the imposition of constraints designed to achieve specific objectives, as illustrated through three examples: (1) the generation of adversarial-attack examples, (2) the usage of a neural network as a black-box optimization method, and (3) the application of inference on continuous-action reinforcement learning. These applications showcase how tasks that were previously reserved to gradient-based optimization approaches can now be approached with analytically tractable inference

==> CNN_RL_cont.tex <==
\tikzstyle{input}=[draw,fill=red!10,circle,minimum size=19pt,inner sep=0pt]
\tikzstyle{hidden}=[draw,fill=green!20,circle,minimum size=19pt,inner sep=0pt]
\tikzstyle{cnn}=[draw,fill=cyan!40,rectangle,minimum size=19pt,inner sep=3pt]
\tikzstyle{obs}=[draw,fill=blue!20,circle,minimum size=19pt,inner sep=0pt]
\tikzstyle{cte}=[draw=none,circle,minimum size=17pt,inner sep=0pt]
\tikzstyle{error}=[draw,fill=yellow!20,circle,minimum size=19pt,inner sep=0pt]
\tikzstyle{action}=[draw,fill=red!60,circle,minimum size=19pt,inner sep=0pt]
\tikzstyle{inference}=[->,line width=0.25pt,draw=red!40]
\tikzstyle{label}=[,opacity=0.8,fill=white,circle,inner sep=0.5pt]
\tikzstyle{stateTransition}=[->,line width=0.25pt,draw=black!50]


\begin{tikzpicture}[scale=1.36]\small
    \node (s)[input]   at (1.2, 0.2) {$\bm{s}$};
    \node (z1)[hidden] at (2.4, 0.2) {$\,\bm{z}^{\!(1)}$};
    \node (z2)[hidden] at (3.5, 0.2) {$\,\bm{z}^{\!(2)}$};
    \node (sp)[input]   at (1.2, -0.2) {$\bm{s}'$};
    \node (z1p)[hidden] at (2.4, -0.2) {$\,\bm{z}^{\!(1)}$};
    \node (z2p)[hidden] at (3.5, -0.2) {$\,\bm{z}^{\!(2)}$};
    
    \node (q)[hidden] at (7.9,0.55) {${q}$};
    \node (v)[hidden] at (8.75,-0.2) {$\sigma_V \epsilon$};
    \node (qp)[hidden] at (7.9,-0.55) {${q}'$};
    %\node (sv)[cte] at (7.35,0) {${\sigma_V}$};

    \node (a)[input] at (4.6, 0.2) {$\bm{a}$};
    \node (z3)[hidden] at (5.7, 0.2) {$\,\bm{z}^{\!(3)}$};
    \node (z4)[hidden] at (6.8, 0.2) {$\,\bm{z}^{\!(4)}$};
    \node (ap)[input] at (4.6, -0.2) {$\bm{a}'$};
    \node (z3p)[hidden] at (5.7, -0.2) {$\,\bm{z}^{\!(3)}$};
    \node (z4p)[hidden] at (6.8, -0.2) {$\,\bm{z}^{\!(4)}$};

    \node (r)[obs] at (8.75,0.55) {${r}$};
   

    \draw[stateTransition] (s) -- (z1) node (t0)[label,midway] {\scriptsize$\bm{\theta}^{(\texttt{0})}$};
    \draw[stateTransition] (z1) -- (z2) node (t1)[label,midway] {\scriptsize$\bm{\theta}^{(1)}$};
     \draw[stateTransition] (s) to  [out=25,in=155] (z3) node (tq1)[label, xshift=-27mm,yshift=7mm] {};
     % \draw[stateTransition] (z2p) to  [out=330,in=180] (qp) node [label, xshift=-16mm,yshift=-0.5mm] {\scriptsize$\bm{\theta}^{(q_1)}$};
     \draw[stateTransition] (r) --  (q);
     
     % \draw[stateTransition] (qp) to  [out=0,in=240]  (r);
     
     \draw[stateTransition] (v) -- (q);
     \draw[stateTransition] (qp) -- (q);

     %\draw[stateTransition] (sv) -- (v);

\draw[stateTransition] (z2) --  (a) node (ta)[label,midway] {\scriptsize$\bm{\theta}^{(a)}$};
\draw[stateTransition] (a) -- (z3) node (t2)[label, above=-4pt, pos=0.5] {\scriptsize$\bm{\theta}^{(2)}$};
\draw[stateTransition] (z3) -- (z4) node (t3)[label,midway] {\scriptsize$\bm{\theta}^{(3)}$};
\draw[stateTransition] (z4) -- (q) node (tq2)[label,midway] {\scriptsize$\bm{\theta}^{(q)}$};
\draw[stateTransition] (z4p) -- (qp) node [label,midway] {\scriptsize$\bm{\theta}^{(q)}$};

%%inference
	%\draw[inference] (qp) to [out=45,in=315]  (q);
	%\draw[inference] (r) to  [out=140,in=315]  (q);	  
	%\draw[inference] (v) to [out=45,in=315] (q);
	\draw[inference] (q) to [out=150,in=50]  (tq2);
%	\draw[inference] (z3) to [out=120,in=10]  (tq1);
	\draw[inference] (q) to [out=150,in=60]  (z4);
	\draw[inference] (z4) to [out=120,in=30] (z3);
	\draw[inference] (z4) to [out=120,in=30] (t3);
	\draw[inference] (z3) to [out=120,in=30] (t2);
	%\draw[inference] (a) to [out=120,in=30] (z2);
	%\draw[inference] (a) to [out=120,in=30] (ta);
	%\draw[inference] (z2) to [out=120,in=30] (z1);
	%\draw[inference] (z2) to [out=120,in=30] (t1);
	%\draw[inference] (z1) to [out=120,in=30] (t0);
	%\draw[inference] (c) to [out=120,in=50] (tc);
	
	%\draw[inference,dashed] (qp)  to [out=190,in=340] (ap);

%\draw[inference,dashed] (q)  to [out=150,in=30] node[sloped, above]{\scriptsize$\tfrac{\partial Q}{\partial \mathbf{A}}=0$}(a);

\end{tikzpicture}






==> CNN_RL_cont_Q.tex <==
\tikzstyle{input}=[draw,fill=red!10,circle,minimum size=19pt,inner sep=0pt]
\tikzstyle{hidden}=[draw,fill=green!20,circle,minimum size=19pt,inner sep=0pt]
\tikzstyle{cnn}=[draw,fill=cyan!40,rectangle,minimum size=19pt,inner sep=3pt]
\tikzstyle{obs}=[draw,fill=blue!20,circle,minimum size=19pt,inner sep=0pt]
\tikzstyle{cte}=[draw=none,circle,minimum size=17pt,inner sep=0pt]
\tikzstyle{error}=[draw,fill=yellow!20,circle,minimum size=19pt,inner sep=0pt]
\tikzstyle{action}=[draw,fill=red!60,circle,minimum size=19pt,inner sep=0pt]
\tikzstyle{inference}=[->,line width=0.25pt,draw=blue!40]
\tikzstyle{label}=[,opacity=0.8,fill=white,circle,inner sep=0.5pt]
\tikzstyle{stateTransition}=[->,line width=0.25pt,draw=black!50]


\begin{tikzpicture}[scale=1.36]\small
    \node (s)[input]   at (-0.1, 0) {$\bm{s}$};
    \node (c)[cnn] at (1.2, 0) {CNN};
    \node (z1)[hidden] at (2.4, 0) {$\,\bm{z}^{\!(1)}$};
    \node (z2)[hidden] at (3.5, 0) {$\,\bm{z}^{\!(2)}$};
    \node (a)[hidden] at (4.6, 0) {$\bm{a}$};
    \node (z3)[hidden] at (5.7, 0) {$\,\bm{z}^{\!(3)}$};
    \node (z4)[hidden] at (6.8, 0) {$\,\bm{z}^{\!(4)}$};
    \node (q)[hidden] at (8,0) {${q}$};



   

     \draw[stateTransition] (s) -- (c) node [label,midway] {\scriptsize$\bm{\theta}^{(c_0)}$};
    \draw[stateTransition] (c) -- (z1) node [label,midway] {\scriptsize$\bm{\theta}^{(0)}$};
    \draw[stateTransition] (z1) -- (z2) node [label,midway] {\scriptsize$\bm{\theta}^{(1)}$};

     
     
   \draw[stateTransition] (z2) --  (a) node [label,midway] {\scriptsize$\bm{\theta}^{(a)}$};
\draw[stateTransition] (a) -- (z3) node [label,midway] {\scriptsize$\bm{\theta}^{(2)}$};
\draw[stateTransition] (z3) -- (z4) node [label,midway] {\scriptsize$\bm{\theta}^{(3)}$};
\draw[stateTransition] (z4) -- (q) node [label,midway] {\scriptsize$\bm{\theta}^{(q_2)}$};

     \draw[stateTransition] (z2) to  [out=20,in=160] (q) node [label, xshift=-26mm,yshift=6mm] {\scriptsize$\bm{\theta}^{(q_1)}$};

\end{tikzpicture}






==> CNN_RL_cont_valueNetUpdate.tex <==
\tikzstyle{input}=[draw,fill=red!10,circle,minimum size=19pt,inner sep=0pt]
\tikzstyle{hidden}=[draw,fill=green!20,circle,minimum size=19pt,inner sep=0pt]
\tikzstyle{cnn}=[draw,fill=cyan!40,rectangle,minimum size=19pt,inner sep=3pt]
\tikzstyle{obs}=[draw,fill=blue!20,circle,minimum size=19pt,inner sep=0pt]
\tikzstyle{cte}=[draw=none,circle,minimum size=17pt,inner sep=0pt]
\tikzstyle{error}=[draw,fill=yellow!20,circle,minimum size=19pt,inner sep=0pt]
\tikzstyle{action}=[draw,fill=red!60,circle,minimum size=19pt,inner sep=0pt]
\tikzstyle{inference}=[->,line width=0.25pt,draw=red!40]
\tikzstyle{label}=[,opacity=0.8,fill=white,circle,inner sep=0.5pt]
\tikzstyle{stateTransition}=[->,line width=0.25pt,draw=black!50]


\begin{tikzpicture}[scale=1.36]\small
    \node (s)[input]   at (1.2, 0.2) {$\bm{s}$};
    \node (z1)[hidden] at (2.4, 0.2) {$\,\bm{Z}^{\!(1)}$};
    \node (z2)[hidden] at (3.5, 0.2) {$\,\bm{Z}^{\!(2)}$};
    \node (sp)[input]   at (1.2, -0.2) {$\bm{s}'$};
    \node (z1p)[hidden] at (2.4, -0.2) {$\,\bm{Z}^{\!(1)}$};
    \node (z2p)[hidden] at (3.5, -0.2) {$\,\bm{Z}^{\!(2)}$};
    
    \node (q)[hidden] at (9.1,0.55) {${Q}$};
    \node (v)[error] at (9.95,-0.2) {$\sigma_V \epsilon$};
    \node (qp)[hidden] at (9.1,-0.55) {${Q}'$};
    %\node (sv)[cte] at (7.35,0) {${\sigma_V}$};

    \node (a)[input] at (4.6, 0.2) {$\bm{A}$};
    \node (as)[input] at (5.9, 0.2) {$\bm{a}$};
    \node (z3)[hidden] at (6.9, 0.2) {$\,\bm{Z}^{\!(3)}$};
    \node (z4)[hidden] at (8, 0.2) {$\,\bm{Z}^{\!(4)}$};
    \node (ap)[action] at (4.6, -0.2) {$\bm{A}'$};
    \node (aps)[action] at (5.9, -0.2) {$\bm{a}'$};
    \node (z3p)[hidden] at (6.9, -0.2) {$\,\bm{Z}^{\!(3)}$};
    \node (z4p)[hidden] at (8, -0.2) {$\,\bm{Z}^{\!(4)}$};

    \node (r)[obs] at (9.95,0.55) {${r}$};
   

    \draw[stateTransition] (s) -- (z1) node (t0)[label,midway] {\scriptsize$\bm{\theta}^{(0)}$};
    \draw[stateTransition] (z1) -- (z2) node (t1)[label,midway] {\scriptsize$\bm{\theta}^{(1)}$};
     \draw[stateTransition] (s) to  [out=25,in=155] (z3) node (tq1)[label, xshift=-27mm,yshift=7mm] {};
     % \draw[stateTransition] (z2p) to  [out=330,in=180] (qp) node [label, xshift=-16mm,yshift=-0.5mm] {\scriptsize$\bm{\theta}^{(q_1)}$};
     \draw[stateTransition] (r) --  (q);
     
     % \draw[stateTransition] (qp) to  [out=0,in=240]  (r);
     
     \draw[stateTransition] (v) -- (q);
     \draw[stateTransition] (qp) -- (q);

     %\draw[stateTransition] (sv) -- (v);

\draw[stateTransition] (z2) --  (a) node (ta)[label,midway] {\scriptsize$\bm{\theta}^{(A)}$};
\draw[stateTransition] (as) -- (z3) node (t2)[label,midway, yshift=2mm] {\scriptsize$\bm{\theta}^{(2)}$};
\draw[stateTransition] (z3) -- (z4) node (t3)[label,midway] {\scriptsize$\bm{\theta}^{(3)}$};
\draw[stateTransition] (z4) -- (q) node (tq2)[label,midway] {\scriptsize$\bm{\theta}^{(Q)}$};
\draw[stateTransition] (z4p) -- (qp) node [label,midway] {\scriptsize$\bm{\theta}^{(Q)}$};
\draw[stateTransition] (a) -- (as) node [label,midway] {\scriptsize sample};

%%inference
	%\draw[inference] (qp) to [out=45,in=315]  (q);
	%\draw[inference] (r) to  [out=140,in=315]  (q);	  
	%\draw[inference] (v) to [out=45,in=315] (q);
	\draw[inference] (q) to [out=150,in=50]  (tq2);
%	\draw[inference] (z3) to [out=120,in=10]  (tq1);
	\draw[inference] (q) to [out=150,in=60]  (z4);
	\draw[inference] (z4) to [out=120,in=30] (z3);
	\draw[inference] (z4) to [out=120,in=30] (t3);
	\draw[inference] (z3) to [out=120,in=30] (t2);
%	\draw[inference] (a) to [out=150,in=20] (z2);
%	\draw[inference] (a) to [out=150,in=30] (ta);
%	\draw[inference] (z2) to [out=120,in=30] (z1);
%	\draw[inference] (z2) to [out=120,in=30] (t1);
%	\draw[inference] (z1) to [out=120,in=30] (t0);
	%\draw[inference] (c) to [out=120,in=50] (tc);
	
%	\draw[inference,dashed] (qp)  to [out=190,in=340] (ap);


\end{tikzpicture}






==> CNN_RL_policyNet.tex <==
\tikzstyle{input}=[draw,fill=red!10,circle,minimum size=19pt,inner sep=0pt]
\tikzstyle{hidden}=[draw,fill=green!20,circle,minimum size=19pt,inner sep=0pt]
\tikzstyle{cnn}=[draw,fill=cyan!40,rectangle,minimum size=19pt,inner sep=3pt]
\tikzstyle{obs}=[draw,fill=blue!20,circle,minimum size=19pt,inner sep=0pt]
\tikzstyle{cte}=[draw=none,circle,minimum size=17pt,inner sep=0pt]
\tikzstyle{error}=[draw,fill=yellow!20,circle,minimum size=19pt,inner sep=0pt]
\tikzstyle{action}=[draw,fill=red!60,circle,minimum size=19pt,inner sep=0pt]
\tikzstyle{inference}=[->,line width=0.25pt,draw=blue!40]
\tikzstyle{label}=[,opacity=0.8,fill=white,circle,inner sep=0.5pt]
\tikzstyle{stateTransition}=[->,line width=0.25pt,draw=black!50]


\begin{tikzpicture}[scale=1.36]\small
    \node (s)[input]   at (0, 0) {$\bm{s}$};
    \node (z1)[hidden] at (1.2, 0) {$\,\bm{z}^{\!(1)}$};
    \node (z2)[hidden] at (2.3, 0) {$\,\bm{z}^{\!(2)}$};
    \node (a)[hidden] at (3.4, 0) {$\bm{a}$};




   

     \draw[stateTransition] (s) -- (z1) node [label,midway] {\scriptsize$\bm{\theta}^{(\texttt{0})}$};
    \draw[stateTransition] (z1) -- (z2) node [label,midway] {\scriptsize$\bm{\theta}^{(1)}$};

     
     
   \draw[stateTransition] (z2) --  (a) node [label,midway] {\scriptsize$\bm{\theta}^{(a)}$};

\end{tikzpicture}






==> CNN_RL_policyNetUpdate.tex <==
\tikzstyle{input}=[draw,fill=red!10,circle,minimum size=19pt,inner sep=0pt]
\tikzstyle{hidden}=[draw,fill=green!20,circle,minimum size=19pt,inner sep=0pt]
\tikzstyle{cnn}=[draw,fill=cyan!40,rectangle,minimum size=19pt,inner sep=3pt]
\tikzstyle{obs}=[draw,fill=blue!20,circle,minimum size=19pt,inner sep=0pt]
\tikzstyle{cte}=[draw=none,circle,minimum size=17pt,inner sep=0pt]
\tikzstyle{error}=[draw,fill=yellow!20,circle,minimum size=19pt,inner sep=0pt]
\tikzstyle{action}=[draw,fill=red!60,circle,minimum size=19pt,inner sep=0pt]
\tikzstyle{inference}=[->,line width=0.25pt,draw=red!40]
\tikzstyle{label}=[,opacity=0.8,fill=white,circle,inner sep=0.5pt]
\tikzstyle{stateTransition}=[->,line width=0.25pt,draw=black!50]


\begin{tikzpicture}[scale=1.36]\small
    \node (s)[input]   at (1.2, 0.2) {$\bm{s}$};
    \node (z1)[hidden] at (2.4, 0.2) {$\,\bm{z}^{\!(1)}$};
    \node (z2)[hidden] at (3.5, 0.2) {$\,\bm{z}^{\!(2)}$};    
    \node (q)[hidden] at (7.9,0.55) {${q}$};

    \node (a)[hidden] at (4.6, 0.2) {$\bm{a}$};
    \node (z3)[hidden] at (5.7, 0.2) {$\,\bm{z}^{\!(3)}$};
    \node (z4)[hidden] at (6.8, 0.2) {$\,\bm{z}^{\!(4)}$};
   

    \draw[stateTransition] (s) -- (z1) node (t0)[label,midway] {\scriptsize$\bm{\theta}^{(\texttt{0})}$};
    \draw[stateTransition] (z1) -- (z2) node (t1)[label,midway] {\scriptsize$\bm{\theta}^{(1)}$};
     \draw[stateTransition] (s) to  [out=25,in=155] (z3) node (tq1)[label, xshift=-27mm,yshift=7mm] {};
\draw[stateTransition] (z2) --  (a) node (ta)[label,midway] {\scriptsize$\bm{\theta}^{(a)}$};
\draw[stateTransition] (a) -- (z3) node (t2)[label, above=-4pt, pos=0.5] {\scriptsize$\bm{\theta}^{(2)}$};
\draw[stateTransition] (z3) -- (z4) node (t3)[label,midway] {\scriptsize$\bm{\theta}^{(3)}$};
\draw[stateTransition] (z4) -- (q) node (tq2)[label,midway] {\scriptsize$\bm{\theta}^{(q)}$};
	\draw[inference] (a) to [out=120,in=30] (z2);
	\draw[inference] (a) to [out=120,in=30] (ta);
	\draw[inference] (z2) to [out=120,in=30] (z1);
	\draw[inference] (z2) to [out=120,in=30] (t1);
	\draw[inference] (z1) to [out=120,in=30] (t0);
	\draw[inference,dashed] (q)  to [out=170,in=30] node[sloped, above]{\scriptsize$\tfrac{\partial q}{\partial \mathbf{a}}=0$}(a);
	
% Noise
 \node (v)[hidden] at (5.1,-0.3) {$\sigma_V \bm{\epsilon}$};
  \draw[stateTransition] (v) -- (a);
\end{tikzpicture}






==> CNN_RL_valueNet.tex <==
\tikzstyle{input}=[draw,fill=red!10,circle,minimum size=19pt,inner sep=0pt]
\tikzstyle{hidden}=[draw,fill=green!20,circle,minimum size=19pt,inner sep=0pt]
\tikzstyle{cnn}=[draw,fill=cyan!40,rectangle,minimum size=19pt,inner sep=3pt]
\tikzstyle{obs}=[draw,fill=blue!20,circle,minimum size=19pt,inner sep=0pt]
\tikzstyle{cte}=[draw=none,circle,minimum size=17pt,inner sep=0pt]
\tikzstyle{error}=[draw,fill=yellow!20,circle,minimum size=19pt,inner sep=0pt]
\tikzstyle{action}=[draw,fill=red!60,circle,minimum size=19pt,inner sep=0pt]
\tikzstyle{inference}=[->,line width=0.25pt,draw=blue!40]
\tikzstyle{label}=[,opacity=0.8,fill=white,circle,inner sep=0.5pt]
\tikzstyle{stateTransition}=[->,line width=0.25pt,draw=black!50]

\begin{tikzpicture}[scale=1.36]\small
    \node (s)[input]   at (0, 0.5) {$\bm{s}$};
    \node (a)[input] at (0, -0.5) {$\bm{a}$};
    \node (z1)[hidden] at (1.2, 0) {$\,\bm{z}^{\!(3)}$};
    \node (z2)[hidden] at (2.3, 0) {$\,\bm{z}^{\!(4)}$};
    \node (q)[hidden] at (3.4, 0) {${q}$};


     \draw[stateTransition] (s) -- (z1) node [label,midway,yshift=-3.5mm] {\scriptsize$\bm{\theta}^{(2)}$};
          \draw[stateTransition] (a) -- (z1);
    \draw[stateTransition] (z1) -- (z2) node [label,midway] {\scriptsize$\bm{\theta}^{(3)}$};

   \draw[stateTransition] (z2) --  (q) node [label,midway] {\scriptsize$\bm{\theta}^{(q)}$};

\end{tikzpicture}






==> FeedForward_NN_compact.tex <==

\tikzset{dist1/.style={path picture= {
    \begin{scope}[x=1pt,y=10pt]
      \draw plot[domain=-6:6] (\x,{1/(1 + exp(-\x))-0.5});
    \end{scope}
    }
  }
}
\tikzset{dist2/.style={path picture= {
    \begin{scope}[x=1pt,y=10pt]
      \draw plot[domain=-6:6] (\x,{\x/10});
    \end{scope}
    }
  }
}
\tikzstyle{input}=[draw,fill=red!10,circle,minimum size=15pt,inner sep=0pt]
\tikzstyle{hidden}=[draw,fill=green!20,circle,minimum size=15pt,inner sep=0pt]
\tikzstyle{output}=[draw,fill=blue!20,circle,minimum size=15pt,inner sep=0pt]
\tikzstyle{bias}=[draw=none,circle,minimum size=15pt,inner sep=0pt]


\tikzstyle{stateTransition}=[->,line width=0.25pt,draw=black!50]
\tikzstyle{Inference}=[->,line width=0.25pt,draw=magenta!75]


\begin{tikzpicture}[scale=1.36]\scriptsize
    \node (x)[input]   at (0, 0) {$\bm{x}$};
    \node (z1)[hidden] at (1, 0) {$\,\bm{z}^{\!(1)}$};
    \node (z2)[hidden] at (2, 0) {$\,\bm{z}^{\!(2)}$};
%    \node (zi) at (3, 0) {$\cdots$};
%    \node (zL)[hidden] at (4, 0) {$\,\bm{z}^{\!(\mathtt{L})}$};
    \node (zO)[hidden] at (3,0) {$\,{z}^{\!(\mathtt{O})}$};
        %\node (zO)[hidden,fill=cyan!20] at (5.1,0) {$\,\bm{z}^{\!(\mathtt{O})}$};

    \node (y)[output] at (3.6,0) {${y}$};
    
    \node (xp)[minimum size=7pt]   at (0.5, 0) {};
    \node (z1p)[minimum size=7pt] at (1.5, 0) {};
    \node (z2p)[minimum size=7pt] at (2.5, 0) {};
    \node (zLp)[minimum size=7pt] at (3.35, 0) {};
   
   
    \draw[stateTransition,opacity=1] (x) -- (z1) node [midway, rotate=0,fill=white,opacity=0.8] {\scriptsize$\!\bm{\theta}^{(\texttt{0})}\!$};
    \draw[stateTransition,opacity=1] (z1) -- (z2) node [midway, rotate=0,fill=white,opacity=0.8] {\scriptsize$\!\bm{\theta}^{(1)}\!$};
     \draw[stateTransition,opacity=1] (z2) -- (zO) node [midway, rotate=0,fill=white,opacity=0.8] {\scriptsize$\!\bm{\theta}^{(2)}\!$};
%     \draw[stateTransition,opacity=1] (zi) -- (zL) node [midway, rotate=0,fill=white,opacity=0.8] {\scriptsize$\!\!\bm{\theta}^{(\mathtt{L}\text{-}1)}\!\!$};
%    \draw[stateTransition,opacity=1] (zL) -- (zO) node [midway, rotate=0,fill=white,opacity=0.8] {\scriptsize$\!\bm{\theta}^{(\mathtt{L})}\!$};
     \draw[stateTransition,opacity=1] (zO) -- (y);
     
     
     %\draw[Inference,opacity=1] (z1) to [out=-140,in=-40] (x);
      \draw[Inference,opacity=1] (z2) to [out=-140,in=-40] (z1);
      \draw[Inference,opacity=1] (zO) to [out=-140,in=-40] (z2);
      \draw[Inference,opacity=1] (y) to [out=-140,in=-40] (zO);
      
      \draw[Inference,opacity=1] (z1) to [out=-140,in=-60] (xp);
      \draw[Inference,opacity=1] (z2) to [out=-140,in=-60] (z1p);
      \draw[Inference,opacity=1] (zO) to [out=-140,in=-60] (z2p);

      \draw[Inference,opacity=1,dashed] (y) to [out=-140,in=-25] (x);

\end{tikzpicture}


==> NN.tex <==
%Connecting link
\tikzstyle{connect}=[-latex, thick,>=latex]
\tikzstyle{shaded}=[draw=black!20,fill=black!20]
\tikzstyle{line} = [draw, -latex,thick,>=latex]

% Circle
\tikzstyle{circ1}=[circle,minimum width=0.8cm,minimum height=0.8cm, thick, draw =black!100, inner ysep=-2pt,inner xsep=-4pt] 
\tikzstyle{circ2}=[circle, minimum width=0.8cm,minimum height=0.8cm,thick, draw =black!80,fill = green!80!blue!30, fill opacity=0.6,  text opacity=1,inner ysep=-2pt,inner xsep=-4pt] 
\tikzstyle{dummycirc2}=[circle, minimum width=1cm,minimum height=1cm,thick, draw =none] 
%%%%%%%%%%
%%MAIN
%%%%%%%%%%
\begin{tikzpicture}
\node[circ1](z1) [label=center:$Z_{1}^{(0)}$]{};
\node[circ1](z2) [below=2.8cm of z1,label=center:$Z_{2}^{(0)}$]{};
\node[circ1](z3) [below=2.8cm of z2,label=center:$Z_{3}^{(0)}$]{};
\node[circ1](z4) [below=2.8cm of z3,label=center:$Z_{4}^{(0)}$]{};
\node[circ2](a1)[right = 0.7cm of z1]{$A_{1}^{(0)}$};
\node[circ2](a2)[right = 0.7cm of z2]{$A_{2}^{(0)}$};
\node[circ2](a3)[right = 0.7cm of z3]{$A_{3}^{(0)}$};
\node[circ2](a4)[right = 0.7cm of z4]{$A_{4}^{(0)}$};
\node[circ1](z5) [below right = 1 cm and 3 cm of a1, label=center:$Z_{1}^{(1)}$]{};
\node[circ1](z6) [below = 2.8cm of z5, label=center:$Z_{2}^{(1)}$]{};
\node[circ1](z7) [below = 2.8cm of z6, label=center:$Z_{3}^{(1)}$]{};
\node[circ2](a5)[right = 0.7cm of z5]{$A_{1}^{(1)}$};
\node[circ2](a6)[right = 0.7cm of z6]{$A_{2}^{(1)}$};
\node[circ2](a7)[right = 0.7cm of z7]{$A_{3}^{(1)}$};
\node[circ1](z8) [below right = 0.2 cm and 2 cm of a5, label=center:$Z_{1}^{(2)}$]{};
\node[circ1](z9) [below = 4cm of z8, label=center:$Z_{2}^{(2)}$]{};
\node[circ2](a8)[right = 0.7cm of z8]{$A_{2}^{(2)}$};
\node[circ2](a9)[right = 0.7cm of z9]{$A_{3}^{(2)}$};
\node[circ1](z10) [below right=1.7cm and 1cm of a8,label=center:$Z_{1}^{(3)}$]{};
\node[circ2](a10) [right=0.7cm of z10,label=center:$A_{1}^{(3)}$]{};
%\node[circ4](y1)[right=1cm of g1,label=center:$y$]{};
\node[dummycirc2](b1) [above left = 1cm and 0.5cm of z5, label=center:$\mathbf{B}^{(0)}$]{};
\node[dummycirc2](b2) [above left = 1cm and 0.3cm of z8, label=center:$\mathbf{B}^{(1)}$]{};
\node[dummycirc2](b3) [above left = 1cm and -0.5cm of z10, label=center:$\mathbf{B}^{(2)}$]{};
\path  (z1) 	edge[connect, very thin, draw=black!50]node[fill=white]{$\phi$} (a1)
	 (z2) 		edge[connect, very thin, draw=black!50]node[fill=white]{$\phi$} (a2)
	 (z3) 		edge[connect, very thin, draw=black!50]node[fill=white]{$\phi$} (a3)
	 (z4) 		edge[connect, very thin, draw=black!50]node[fill=white]{$\phi$} (a4)
	 (a1) 		edge[connect, very thin, draw=black!50]node[ pos=0.18, sloped,fill=white]{$W_{11}^{(0)}$} (z5)
	 (a2) 		edge[connect, very thin, draw=black!50]node[pos=0.2, sloped,fill=white]{$W_{12}^{(0)}$} (z5)
	 (a3) 		edge[connect, very thin, draw=black!50]node[pos=0.17, sloped,fill=white]{$W_{13}^{(0)}$} (z5)
	 (a4) 		edge[connect, very thin, draw=black!50]node[pos=0.18, sloped,fill=white]{$W_{14}^{(0)}$} (z5)
	 
	 (a1) 		edge[connect, very thin, draw=black!50]node[pos=0.21, sloped,fill=white]{$W_{21}^{(0)}$} (z6)
	 (a2) 		edge[connect, very thin, draw=black!50]node[pos=0.25, sloped,fill=white]{$W_{22}^{(0)}$} (z6)
	 (a3)  	edge[connect, very thin, draw=black!50]node[pos=0.17, sloped,fill=white]{$W_{23}^{(0)}$} (z6)
	 (a4) 		edge[connect, very thin, draw=black!50]node[pos=0.1, sloped,fill=white]{$W_{24}^{(0)}$} (z6)
	 
	 (a1) 		edge[connect, very thin, draw=black!50]node[pos=0.22, sloped,fill=white]{$W_{31}^{(0)}$} (z7)
	 (a2) 		edge[connect, very thin, draw=black!50]node[pos=0.25, sloped,fill=white]{$W_{32}^{(0)}$} (z7)
	 (a3)  	edge[connect, very thin, draw=black!50]node[pos=0.21, sloped,fill=white]{$W_{33}^{(0)}$} (z7)
	 (a4) 		edge[connect, very thin, draw=black!50]node[pos=0.45, sloped,fill=white]{$W_{34}^{(0)}$} (z7)
	 
	 (z5) 		edge[connect, very thin, draw=black!50]node[fill=white]{$\phi$} (a5)
	 (z6) 		edge[connect, very thin, draw=black!50]node[fill=white]{$\phi$} (a6)
	 (z7) 		edge[connect, very thin, draw=black!50]node[fill=white]{$\phi$} (a7)
	 (a5) 		edge[connect, very thin, draw=black!50]node[pos=0.28, sloped,fill=white]{$W_{11}^{(1)}$}(z8)
	 (a6) 		edge[connect, very thin, draw=black!50]node[pos=0.18, sloped,fill=white]{$W_{12}^{(1)}$}(z8)
	 (a7) 		edge[connect, very thin, draw=black!50]node[pos=0.18, sloped,fill=white]{$W_{13}^{(1)}$}(z8)
	 	 
	 (a5) 		edge[connect, very thin, draw=black!50]node[pos=0.18, sloped,fill=white]{$W_{21}^{(1)}$}(z9)
	 (a6) 		edge[connect, very thin, draw=black!50]node[pos=0.28, sloped,fill=white]{$W_{22}^{(1)}$}(z9)
	 (a7)  	edge[connect, very thin, draw=black!50]node[pos=0.38, sloped,fill=white]{$W_{23}^{(1)}$}(z9)
	 
	 (z8) 		edge[connect, very thin, draw=black!50]node[fill=white]{$\phi$} (a8)
	 (z9) 		edge[connect, very thin, draw=black!50]node[fill=white]{$\phi$} (a9)
	 (a8)		edge[connect, very thin, draw=black!50]node[pos=0.32, sloped,fill=white]{$W_{11}^{(2)}$}(z10)
	 (a9)		edge[connect, very thin, draw=black!50]node[pos=0.32, sloped,fill=white]{$W_{12}^{(2)}$}(z10)
	 (z10)       edge[connect, very thin, draw=black!50]node[fill=white]{$\phi$} (a10)
%	 (g1)		edge[connect, very thin, draw=black!50](y1)
	 
	 (b1) 		edge[connect, very thin, draw=black!50, red] (z5)
	 (b1) 		edge[connect, very thin, draw=black!50, red] (z6)
	 (b1) 		edge[connect, very thin, draw=black!50, red] (z7)
	 
	 (b2) 		edge[connect, very thin, draw=black!50, red] (z8)
	 (b2) 		edge[connect, very thin, draw=black!50, red] (z9)	 
	 (b3) 		edge[connect, very thin, draw=black!50, red] (z10)
;
\end{tikzpicture}













==> derivative_tree_NN.tex <==
%Connecting link
\tikzstyle{connect}=[-latex, thick,>=latex]
\tikzstyle{shaded}=[draw=black!20,fill=black!20]
\tikzstyle{line} = [draw, -latex,thick,>=latex]

% Circle
\tikzstyle{circ1}=[circle,minimum width=0.8cm,minimum height=0.8cm, thick, draw =black!100, inner ysep=-2pt,inner xsep=-4pt] 
\tikzstyle{circ2}=[circle, minimum width=0.8cm,minimum height=0.8cm,thick, draw =black!80,fill = green!80!blue!30, fill opacity=0.6,  text opacity=1,inner ysep=-2pt,inner xsep=-4pt] 

%%%%%%%%%%
%%MAIN
%%%%%%%%%%
\begin{tikzpicture}
% Layer L
\node[circ2](ag)at(0,0){$a_{1}^{(3)}$};
\node[circ1](g)[below = 1.5cm of ag]{$z_{1}^{(3)}$};
\path (ag) edge[connect, very thin, draw=black!50]node[fill=white]{$\tfrac{\partial A^{(3)}_{1}}{\partial Z^{(3)}_{1}}$}(g);
% Layer L-1
\node[circ2](a1)[below left = 1.5cm and 7.8cm  of g]{$A^{(2)}_{1}$};
\node[circ2](a2)[right = 15.8cm  of a1]{$A^{(2)}_{2}$};
\node(f1)[above = 1.54cm of a1]{};
\node(f2)[above = 1.54cm of a2]{};
\path (f1.center) edge[connect, very thin, draw=black!50]node[fill=white]{$\tfrac{\partial Z_{1}^{(3)}}{\partial A^{(2)}_{1}}$}(a1)
 	(f2.center) edge[connect, very thin, draw=black!50]node[fill=white]{$\tfrac{\partial Z_{1}^{(3)}}{\partial A^{(2)}_{2}}$}(a2);
\draw[draw=black!50, very thin] (g) -- (f1.center); 
\draw[draw=black!50, very thin] (g) -- (f2.center); 
\node[circ1](z1)[below = 1.5cm of a1]{$Z^{(2)}_{1}$};
\node[circ1](z2)[below = 1.5cm of a2]{$Z^{(2)}_{2}$};
\path (a1) edge[connect, very thin, draw=black!50]node[fill=white]{$\tfrac{\partial A^{(2)}_{1}}{\partial Z^{(2)}_{1}}$}(z1)
	(a2) edge[connect, very thin, draw=black!50]node[fill=white]{$\tfrac{\partial A^{(2)}_{2}}{\partial Z^{(2)}_{2}}$}(z2);
% Layer L-2
\node[circ2](a3)[below left = 1.5cm and 4.35cm of z1]{$A^{(1)}_{1}$};
\node[circ2](a4)[right = 4.1cm of a3]{$A^{(1)}_{2}$};
\node[circ2](a5)[right = 4.1cm of a4]{$A^{(1)}_{3}$};
\node(f3)[above = 1.54cm of a3]{};
\node(f5)[above= 1.54cm of a5]{};
\draw[draw=black!50, very thin] (z1) -- (f5.center); 
\draw[draw=black!50, very thin] (z1) -- (f3.center); 
\path (f3.center) edge[connect, very thin, draw=black!50]node[fill=white]{$\tfrac{\partial Z^{(2)}_{1}}{\partial A^{(1)}_{1}}$}(a3)
	 (z1) edge[connect, very thin, draw=black!50]node[fill=white]{$\tfrac{\partial Z^{(2)}_{1}}{\partial A^{(1)}_{2}}$}(a4)
	 (f5.center) edge[connect, very thin, draw=black!50]node[fill=white]{$\tfrac{\partial Z^{(2)}_{1}}{\partial A^{(1)}_{3}}$}(a5);
\node[circ1](z3)[below = 1.5cm of a3]{$Z^{(1)}_{1}$};
\node[circ1](z4)[below = 1.5cm of a4]{$Z^{(1)}_{2}$};
\node[circ1](z5)[below = 1.5cm of a5]{$Z^{(1)}_{3}$};
\path (a3) edge[connect, very thin, draw=black!50]node[fill=white]{$\tfrac{\partial A^{(1)}_{1}}{\partial Z^{(1)}_{1}}$}(z3)
	 (a4) edge[connect, very thin, draw=black!50]node[fill=white]{$\tfrac{\partial A^{(1)}_{2}}{\partial Z^{(1)}_{2}}$}(z4)
	 (a5) edge[connect, very thin, draw=black!50]node[fill=white]{$\tfrac{\partial A^{(1)}_{3}}{\partial Z^{(1)}_{3}}$}(z5);

\node[circ2](a6)[below left = 1.5cm and 4.35cm of z2]{$A^{(1)}_{1}$};
\node[circ2](a7)[right = 4.1cm of a6]{$A^{(1)}_{2}$};
\node[circ2](a8)[right = 4.1cm of a7]{$A^{(1)}_{3}$};
\node(f6)[above = 1.54cm of a6]{};
\node(f8)[above= 1.54cm of a8]{};
\draw[draw=black!50, very thin] (z2) -- (f6.center); 
\draw[draw=black!50, very thin] (z2) -- (f8.center); 
\path (f6.center) edge[connect, very thin, draw=black!50]node[fill=white]{$\tfrac{\partial Z^{(2)}_{2}}{\partial A^{(1)}_{1}}$}(a6)
	 (z2) edge[connect, very thin, draw=black!50]node[fill=white]{$\tfrac{\partial Z^{(2)}_{2}}{\partial A^{(1)}_{2}}$}(a7)
	 (f8.center) edge[connect, very thin, draw=black!50]node[fill=white]{$\tfrac{\partial Z^{(2)}_{2}}{\partial A^{(1)}_{3}}$}(a8);
\node[circ1](z6)[below = 1.5cm of a6]{$Z^{(1)}_{1}$};
\node[circ1](z7)[below = 1.5cm of a7]{$Z^{(1)}_{2}$};
\node[circ1](z8)[below = 1.5cm of a8]{$Z^{(1)}_{3}$};
\path (a6) edge[connect, very thin, draw=black!50]node[fill=white]{$\tfrac{\partial A^{(1)}_{1}}{\partial Z^{(1)}_{1}}$}(z6)
	 (a7) edge[connect, very thin, draw=black!50]node[fill=white]{$\tfrac{\partial A^{(1)}_{2}}{\partial Z^{(1)}_{2}}$}(z7)
	 (a8) edge[connect, very thin, draw=black!50]node[fill=white]{$\tfrac{\partial A^{(1)}_{3}}{\partial Z^{(1)}_{3}}$}(z8);

% Layer L-3
\node[circ2](a9)[below left = 1.55cm and 1.25cm of z3]{$A^{(0)}_{1}$};
\node[circ2](a10)[right = 0.4cm  of a9]{$A^{(0)}_{2}$};
\node[circ2](a11)[right = 0.4cm  of a10]{$A^{(0)}_{3}$};
\node[circ2](a12)[right = 0.4cm  of a11]{$A^{(0)}_{4}$};
\node(f9)[above = 1.4cm of a9]{};
\node(f10)[above= 1.4cm of a10]{};
\node(f11)[above = 1.4cm of a11]{};
\node(f12)[above= 1.4cm of a12]{};
\draw[draw=black!50, very thin] (z3) -- (f10.center); 
\draw[draw=black!50, very thin] (z3) -- (f11.center); 
\draw[draw=black!50, very thin] (f10.center) -- (f9.center); 
\draw[draw=black!50, very thin] (f11.center) -- (f12.center); 
\path (f9.center) edge[connect, very thin, draw=black!50]node[fill=white]{$\tfrac{\partial Z^{(1)}_{1}}{\partial A^{(0)}_{1}}$}(a9)
	 (f10.center) edge[connect, very thin, draw=black!50]node[fill=white]{$\tfrac{\partial Z^{(1)}_{1}}{\partial A^{(0)}_{2}}$}(a10)
	 (f11.center) edge[connect, very thin, draw=black!50]node[fill=white]{$\tfrac{\partial Z^{(1)}_{1}}{\partial A^{(0)}_{3}}$}(a11)
	 (f12.center) edge[connect, very thin, draw=black!50]node[fill=white]{$\tfrac{\partial Z^{(1)}_{1}}{\partial A^{(0)}_{4}}$}(a12);
\node[circ1](z9)[below = 1.5cm of a9]{$Z^{(0)}_{1}$};
\node[circ1](z10)[below = 1.5cm of a10]{$Z^{(0)}_{2}$};
\node[circ1](z11)[below = 1.5cm of a11]{$Z^{(0)}_{3}$};
\node[circ1](z12)[below = 1.5cm of a12]{$Z^{(0)}_{4}$};
\path (a9) edge[connect, very thin, draw=black!50]node[fill=white]{$\tfrac{\partial A^{(0)}_{1}}{\partial Z^{(0)}_{1}}$}(z9)
	 (a10) edge[connect, very thin, draw=black!50]node[fill=white]{$\tfrac{\partial A^{(0)}_{2}}{\partial Z^{(0)}_{2}}$}(z10)
	 (a11) edge[connect, very thin, draw=black!50]node[fill=white]{$\tfrac{\partial A^{(0)}_{3}}{\partial Z^{(0)}_{3}}$}(z11)
	 (a12) edge[connect, very thin, draw=black!50]node[fill=white]{$\tfrac{\partial A^{(0)}_{4}}{\partial Z^{(0)}_{4}}$}(z12);

\node[circ2](a13)[below left = 1.55cm and 1.25cm of z4]{$A^{(0)}_{1}$};
\node[circ2](a14)[right = 0.4cm  of a13]{$A^{(0)}_{2}$};
\node[circ2](a15)[right = 0.4cm  of a14]{$A^{(0)}_{3}$};
\node[circ2](a16)[right = 0.4cm  of a15]{$A^{(0)}_{4}$};
\node(f13)[above = 1.4cm of a13]{};
\node(f14)[above= 1.4cm of a14]{};
\node(f15)[above = 1.4cm of a15]{};
\node(f16)[above= 1.4cm of a16]{};
\draw[draw=black!50, very thin] (z4) -- (f14.center); 
\draw[draw=black!50, very thin] (z4) -- (f15.center); 
\draw[draw=black!50, very thin] (f14.center) -- (f13.center); 
\draw[draw=black!50, very thin] (f15.center) -- (f16.center); 
\path (f13.center) edge[connect, very thin, draw=black!50]node[fill=white]{$\tfrac{\partial Z^{(1)}_{2}}{\partial A^{(0)}_{1}}$}(a13)
	 (f14.center) edge[connect, very thin, draw=black!50]node[fill=white]{$\tfrac{\partial Z^{(1)}_{2}}{\partial A^{(0)}_{2}}$}(a14)
	 (f15.center) edge[connect, very thin, draw=black!50]node[fill=white]{$\tfrac{\partial Z^{(1)}_{2}}{\partial A^{(0)}_{3}}$}(a15)
	 (f16.center) edge[connect, very thin, draw=black!50]node[fill=white]{$\tfrac{\partial Z^{(1)}_{2}}{\partial A^{(0)}_{4}}$}(a16);
\node[circ1](z13)[below = 1.5cm of a13]{$Z^{(0)}_{1}$};
\node[circ1](z14)[below = 1.5cm of a14]{$Z^{(0)}_{2}$};
\node[circ1](z15)[below = 1.5cm of a15]{$Z^{(0)}_{3}$};
\node[circ1](z16)[below = 1.5cm of a16]{$Z^{(0)}_{4}$};
\path (a13) edge[connect, very thin, draw=black!50]node[fill=white]{$\tfrac{\partial A^{(0)}_{1}}{\partial Z^{(0)}_{1}}$}(z13)
	 (a14) edge[connect, very thin, draw=black!50]node[fill=white]{$\tfrac{\partial A^{(0)}_{2}}{\partial Z^{(0)}_{2}}$}(z14)
	 (a15) edge[connect, very thin, draw=black!50]node[fill=white]{$\tfrac{\partial A^{(0)}_{3}}{\partial Z^{(0)}_{3}}$}(z15)
	 (a16) edge[connect, very thin, draw=black!50]node[fill=white]{$\tfrac{\partial A^{(0)}_{4}}{\partial Z^{(0)}_{4}}$}(z16);

\node[circ2](a17)[below left = 1.55cm and 1.25cm of z5]{$A^{(0)}_{1}$};
\node[circ2](a18)[right = 0.4cm  of a17]{$A^{(0)}_{2}$};
\node[circ2](a19)[right = 0.4cm  of a18]{$A^{(0)}_{3}$};
\node[circ2](a20)[right = 0.4cm  of a19]{$A^{(0)}_{4}$};
\node(f17)[above = 1.4cm of a17]{};
\node(f18)[above= 1.4cm of a18]{};
\node(f19)[above = 1.4cm of a19]{};
\node(f20)[above= 1.4cm of a20]{};
\draw[draw=black!50, very thin] (z5) -- (f18.center); 
\draw[draw=black!50, very thin] (z5) -- (f19.center); 
\draw[draw=black!50, very thin] (f18.center) -- (f17.center); 
\draw[draw=black!50, very thin] (f19.center) -- (f20.center); 
\path (f17.center) edge[connect, very thin, draw=black!50]node[fill=white]{$\tfrac{\partial Z^{(1)}_{3}}{\partial A^{(0)}_{1}}$}(a17)
	 (f18.center) edge[connect, very thin, draw=black!50]node[fill=white]{$\tfrac{\partial Z^{(1)}_{3}}{\partial A^{(0)}_{2}}$}(a18)
	 (f19.center) edge[connect, very thin, draw=black!50]node[fill=white]{$\tfrac{\partial Z^{(1)}_{3}}{\partial A^{(0)}_{3}}$}(a19)
	 (f20.center) edge[connect, very thin, draw=black!50]node[fill=white]{$\tfrac{\partial Z^{(1)}_{3}}{\partial A^{(0)}_{4}}$}(a20);
\node[circ1](z17)[below = 1.5cm of a17]{$Z^{(0)}_{1}$};
\node[circ1](z18)[below = 1.5cm of a18]{$Z^{(0)}_{2}$};
\node[circ1](z19)[below = 1.5cm of a19]{$Z^{(0)}_{3}$};
\node[circ1](z20)[below = 1.5cm of a20]{$Z^{(0)}_{4}$};
\path (a17) edge[connect, very thin, draw=black!50]node[fill=white]{$\tfrac{\partial A^{(0)}_{1}}{\partial Z^{(0)}_{1}}$}(z17)
	 (a18) edge[connect, very thin, draw=black!50]node[fill=white]{$\tfrac{\partial A^{(0)}_{2}}{\partial Z^{(0)}_{2}}$}(z18)
	 (a19) edge[connect, very thin, draw=black!50]node[fill=white]{$\tfrac{\partial A^{(0)}_{3}}{\partial Z^{(0)}_{3}}$}(z19)
	 (a20) edge[connect, very thin, draw=black!50]node[fill=white]{$\tfrac{\partial A^{(0)}_{4}}{\partial Z^{(0)}_{4}}$}(z20);

% 
\node[circ2](a21)[below left = 1.55cm and 1.25cm of z6]{$A^{(0)}_{1}$};
\node[circ2](a22)[right = 0.4cm  of a21]{$A^{(0)}_{2}$};
\node[circ2](a23)[right = 0.4cm  of a22]{$A^{(0)}_{3}$};
\node[circ2](a24)[right = 0.4cm  of a23]{$A^{(0)}_{4}$};
\node(f21)[above = 1.4cm of a21]{};
\node(f22)[above= 1.4cm of a22]{};
\node(f23)[above = 1.4cm of a23]{};
\node(f24)[above= 1.4cm of a24]{};
\draw[draw=black!50, very thin] (z6) -- (f22.center); 
\draw[draw=black!50, very thin] (z6) -- (f23.center); 
\draw[draw=black!50, very thin] (f22.center) -- (f21.center); 
\draw[draw=black!50, very thin] (f23.center) -- (f24.center); 
\path (f21.center) edge[connect, very thin, draw=black!50]node[fill=white]{$\tfrac{\partial Z^{(1)}_{1}}{\partial A^{(0)}_{1}}$}(a21)
	 (f22.center) edge[connect, very thin, draw=black!50]node[fill=white]{$\tfrac{\partial Z^{(1)}_{1}}{\partial A^{(0)}_{2}}$}(a22)
	 (f23.center) edge[connect, very thin, draw=black!50]node[fill=white]{$\tfrac{\partial Z^{(1)}_{1}}{\partial A^{(0)}_{3}}$}(a23)
	 (f24.center) edge[connect, very thin, draw=black!50]node[fill=white]{$\tfrac{\partial Z^{(1)}_{1}}{\partial A^{(0)}_{4}}$}(a24);
\node[circ1](z21)[below = 1.5cm of a21]{$Z^{(0)}_{1}$};
\node[circ1](z22)[below = 1.5cm of a22]{$Z^{(0)}_{2}$};
\node[circ1](z23)[below = 1.5cm of a23]{$Z^{(0)}_{3}$};
\node[circ1](z24)[below = 1.5cm of a24]{$Z^{(0)}_{4}$};
\path (a21) edge[connect, very thin, draw=black!50]node[fill=white]{$\tfrac{\partial A^{(0)}_{1}}{\partial Z^{(0)}_{1}}$}(z21)
	 (a22) edge[connect, very thin, draw=black!50]node[fill=white]{$\tfrac{\partial A^{(0)}_{2}}{\partial Z^{(0)}_{2}}$}(z22)
	 (a23) edge[connect, very thin, draw=black!50]node[fill=white]{$\tfrac{\partial A^{(0)}_{3}}{\partial Z^{(0)}_{3}}$}(z23)
	 (a24) edge[connect, very thin, draw=black!50]node[fill=white]{$\tfrac{\partial A^{(0)}_{4}}{\partial Z^{(0)}_{4}}$}(z24);

%
\node[circ2](a25)[below left = 1.55cm and 1.25cm of z7]{$A^{(0)}_{1}$};
\node[circ2](a26)[right = 0.4cm  of a25]{$A^{(0)}_{2}$};
\node[circ2](a27)[right = 0.4cm  of a26]{$A^{(0)}_{3}$};
\node[circ2](a28)[right = 0.4cm  of a27]{$A^{(0)}_{4}$};
\node(f25)[above = 1.4cm of a25]{};
\node(f26)[above= 1.4cm of a26]{};
\node(f27)[above = 1.4cm of a27]{};
\node(f28)[above= 1.4cm of a28]{};
\draw[draw=black!50, very thin] (z7) -- (f26.center); 
\draw[draw=black!50, very thin] (z7) -- (f27.center); 
\draw[draw=black!50, very thin] (f26.center) -- (f25.center); 
\draw[draw=black!50, very thin] (f27.center) -- (f28.center); 
\path (f25.center) edge[connect, very thin, draw=black!50]node[fill=white]{$\tfrac{\partial Z^{(1)}_{2}}{\partial A^{(0)}_{1}}$}(a25)
	 (f26.center) edge[connect, very thin, draw=black!50]node[fill=white]{$\tfrac{\partial Z^{(1)}_{2}}{\partial A^{(0)}_{2}}$}(a26)
	 (f27.center) edge[connect, very thin, draw=black!50]node[fill=white]{$\tfrac{\partial Z^{(1)}_{2}}{\partial A^{(0)}_{3}}$}(a27)
	 (f28.center) edge[connect, very thin, draw=black!50]node[fill=white]{$\tfrac{\partial Z^{(1)}_{2}}{\partial A^{(0)}_{4}}$}(a28);
\node[circ1](z25)[below = 1.5cm of a25]{$Z^{(0)}_{1}$};
\node[circ1](z26)[below = 1.5cm of a26]{$Z^{(0)}_{2}$};
\node[circ1](z27)[below = 1.5cm of a27]{$Z^{(0)}_{3}$};
\node[circ1](z28)[below = 1.5cm of a28]{$Z^{(0)}_{4}$};
\path (a25) edge[connect, very thin, draw=black!50]node[fill=white]{$\tfrac{\partial A^{(0)}_{1}}{\partial Z^{(0)}_{1}}$}(z25)
	 (a26) edge[connect, very thin, draw=black!50]node[fill=white]{$\tfrac{\partial A^{(0)}_{2}}{\partial Z^{(0)}_{2}}$}(z26)
	 (a27) edge[connect, very thin, draw=black!50]node[fill=white]{$\tfrac{\partial A^{(0)}_{3}}{\partial Z^{(0)}_{3}}$}(z27)
	 (a28) edge[connect, very thin, draw=black!50]node[fill=white]{$\tfrac{\partial A^{(0)}_{4}}{\partial Z^{(0)}_{4}}$}(z28);

%
\node[circ2](a29)[below left = 1.55cm and 1.25cm of z8]{$A^{(0)}_{1}$};
\node[circ2](a30)[right = 0.4cm  of a29]{$A^{(0)}_{2}$};
\node[circ2](a31)[right = 0.4cm  of a30]{$A^{(0)}_{3}$};
\node[circ2](a32)[right = 0.4cm  of a31]{$A^{(0)}_{4}$};
\node(f29)[above = 1.4cm of a29]{};
\node(f30)[above= 1.4cm of a30]{};
\node(f31)[above = 1.4cm of a31]{};
\node(f32)[above= 1.4cm of a32]{};
\draw[draw=black!50, very thin] (z8) -- (f30.center); 
\draw[draw=black!50, very thin] (z8) -- (f31.center); 
\draw[draw=black!50, very thin] (f30.center) -- (f29.center); 
\draw[draw=black!50, very thin] (f31.center) -- (f32.center); 
\path (f29.center) edge[connect, very thin, draw=black!50]node[fill=white]{$\tfrac{\partial Z^{(1)}_{3}}{\partial A^{(0)}_{1}}$}(a29)
	 (f30.center) edge[connect, very thin, draw=black!50]node[fill=white]{$\tfrac{\partial Z^{(1)}_{3}}{\partial A^{(0)}_{2}}$}(a30)
	 (f31.center) edge[connect, very thin, draw=black!50]node[fill=white]{$\tfrac{\partial Z^{(1)}_{3}}{\partial A^{(0)}_{3}}$}(a31)
	 (f32.center) edge[connect, very thin, draw=black!50]node[fill=white]{$\tfrac{\partial Z^{(1)}_{3}}{\partial A^{(0)}_{4}}$}(a32);
\node[circ1](z29)[below = 1.5cm of a29]{$Z^{(0)}_{1}$};
\node[circ1](z30)[below = 1.5cm of a30]{$Z^{(0)}_{2}$};
\node[circ1](z31)[below = 1.5cm of a31]{$Z^{(0)}_{3}$};
\node[circ1](z32)[below = 1.5cm of a32]{$Z^{(0)}_{4}$};
\path (a29) edge[connect, very thin, draw=black!50]node[fill=white]{$\tfrac{\partial A^{(0)}_{1}}{\partial Z^{(0)}_{1}}$}(z29)
	 (a30) edge[connect, very thin, draw=black!50]node[fill=white]{$\tfrac{\partial A^{(0)}_{2}}{\partial Z^{(0)}_{2}}$}(z30)
	 (a31) edge[connect, very thin, draw=black!50]node[fill=white]{$\tfrac{\partial A^{(0)}_{3}}{\partial Z^{(0)}_{3}}$}(z31)
	 (a32) edge[connect, very thin, draw=black!50]node[fill=white]{$\tfrac{\partial A^{(0)}_{4}}{\partial Z^{(0)}_{4}}$}(z32);

\end{tikzpicture}












==> derivative_tree_NN_params.tex <==
%Connecting link
\tikzstyle{connect}=[-latex, thick,>=latex]
\tikzstyle{shaded}=[draw=black!20,fill=black!20]
\tikzstyle{line} = [draw, -latex,thick,>=latex]

% Circle
\tikzstyle{circ1}=[circle,minimum width=0.8cm,minimum height=0.8cm, thick, draw =black!100, inner ysep=-2pt,inner xsep=-4pt] 
\tikzstyle{circ2}=[circle, minimum width=0.8cm,minimum height=0.8cm,thick, draw =black!80,fill = green!80!blue!30, fill opacity=0.6,  text opacity=1,inner ysep=-2pt,inner xsep=-4pt] 

%%%%%%%%%%
%%MAIN
%%%%%%%%%%

\begin{tikzpicture}
% Layer L
\node[circ2](ag)at(0,0){$A_{1}^{(3)}$};
\node[circ1](g)[below = 1.5cm of ag]{$Z_{1}^{(3)}$};
\path (ag) edge[connect, very thin, draw=black!50]node[fill=white]{$\phi'(Z_{1}^{(3)})$}(g);
% Layer L-1
\node[circ2](a1)[below left = 1.5cm and 8.2cm  of g]{$A^{(2)}_{1}$};
\node[circ2](a2)[right = 16cm  of a1]{$A^{(2)}_{2}$};
\node(f1)[above = 1.56cm of a1]{};
\node(f2)[above = 1.56cm of a2]{};
\path (f1.center) edge[connect, very thin, draw=black!50]node[fill=white]{$W_{11}^{(2)}$}(a1)
 	(f2.center) edge[connect, very thin, draw=black!50]node[fill=white]{$W_{12}^{(2)}$}(a2);
\draw[draw=black!50, very thin] (g) -- (f1.center); 
\draw[draw=black!50, very thin] (g) -- (f2.center); 
\node[circ1](z1)[below = 1.5cm of a1]{$Z^{(2)}_{1}$};
\node[circ1](z2)[below = 1.5cm of a2]{$Z^{(2)}_{2}$};
\path (a1) edge[connect, very thin, draw=black!50]node[fill=white]{$\phi'(Z_{1}^{(2)})$}(z1)
	(a2) edge[connect, very thin, draw=black!50]node[fill=white]{$\phi'(Z_{2}^{(2)})$}(z2);

% Layer L-2
\node[circ2](a3)[below left = 1.5cm and 4.95cm of z1]{$A^{(1)}_{1}$};
\node[circ2](a4)[right = 4.7cm of a3]{$A^{(1)}_{2}$};
\node[circ2](a5)[right = 4.7cm of a4]{$A^{(1)}_{3}$};
\node(f3)[above = 1.54cm of a3]{};
\node(f5)[above= 1.54cm of a5]{};
\draw[draw=black!50, very thin] (z1) -- (f5.center); 
\draw[draw=black!50, very thin] (z1) -- (f3.center); 
\path (f3.center) edge[connect, very thin, draw=black!50]node[fill=white]{$W_{11}^{(1)}$}(a3)
	 (z1) edge[connect, very thin, draw=black!50]node[fill=white]{$W_{12}^{(1)}$}(a4)
	 (f5.center) edge[connect, very thin, draw=black!50]node[fill=white]{$W_{13}^{(1)}$}(a5);
\node[circ1](z3)[below = 1.5cm of a3]{$Z^{(1)}_{1}$};
\node[circ1](z4)[below = 1.5cm of a4]{$Z^{(1)}_{2}$};
\node[circ1](z5)[below = 1.5cm of a5]{$Z^{(1)}_{3}$};
\path (a3) edge[connect, very thin, draw=black!50]node[fill=white]{$\phi'(Z_{1}^{(1)})$}(z3)
	 (a4) edge[connect, very thin, draw=black!50]node[fill=white]{$\phi'(Z_{2}^{(1)})$}(z4)
	 (a5) edge[connect, very thin, draw=black!50]node[fill=white]{$\phi'(Z_{3}^{(1)})$}(z5);

\node[circ2](a6)[below left = 1.5cm and 4.95cm of z2]{$A^{(1)}_{1}$};
\node[circ2](a7)[right = 4.7cm of a6]{$A^{(1)}_{2}$};
\node[circ2](a8)[right = 4.7cm of a7]{$A^{(1)}_{3}$};
\node(f6)[above = 1.54cm of a6]{};
\node(f8)[above= 1.54cm of a8]{};
\draw[draw=black!50, very thin] (z2) -- (f6.center); 
\draw[draw=black!50, very thin] (z2) -- (f8.center); 
\path (f6.center) edge[connect, very thin, draw=black!50]node[fill=white]{$W_{21}^{(1)}$}(a6)
	 (z2) edge[connect, very thin, draw=black!50]node[fill=white]{$W_{22}^{(1)}$}(a7)
	 (f8.center) edge[connect, very thin, draw=black!50]node[fill=white]{$W_{23}^{(1)}$}(a8);
\node[circ1](z6)[below = 1.5cm of a6]{$Z^{(1)}_{1}$};
\node[circ1](z7)[below = 1.5cm of a7]{$Z^{(1)}_{2}$};
\node[circ1](z8)[below = 1.5cm of a8]{$Z^{(1)}_{3}$};
\path (a6) edge[connect, very thin, draw=black!50]node[fill=white]{$\phi'(Z_{1}^{(1)})$}(z6)
	 (a7) edge[connect, very thin, draw=black!50]node[fill=white]{$\phi'(Z_{2}^{(1)})$}(z7)
	 (a8) edge[connect, very thin, draw=black!50]node[fill=white]{$\phi'(Z_{3}^{(1)})$}(z8);

% Layer L-3
\node[circ2](a9)[below left = 1.5cm and 1.57cm of z3]{$A^{(0)}_{1}$};
\node[circ2](a10)[right = 0.6cm  of a9]{$A^{(0)}_{2}$};
\node[circ2](a11)[right = 0.6cm  of a10]{$A^{(0)}_{3}$};
\node[circ2](a12)[right = 0.6cm  of a11]{$A^{(0)}_{4}$};
\node(f9)[above = 1.4cm of a9]{};
\node(f10)[above= 1.4cm of a10]{};
\node(f11)[above = 1.4cm of a11]{};
\node(f12)[above= 1.4cm of a12]{};
\draw[draw=black!50, very thin] (z3) -- (f10.center); 
\draw[draw=black!50, very thin] (z3) -- (f11.center); 
\draw[draw=black!50, very thin] (f10.center) -- (f9.center); 
\draw[draw=black!50, very thin] (f11.center) -- (f12.center); 
\path (f9.center) edge[connect, very thin, draw=black!50]node[fill=white]{$W_{11}^{(0)}$}(a9)
	 (f10.center) edge[connect, very thin, draw=black!50]node[fill=white]{$W_{12}^{(0)}$}(a10)
	 (f11.center) edge[connect, very thin, draw=black!50]node[fill=white]{$W_{13}^{(0)}$}(a11)
	 (f12.center) edge[connect, very thin, draw=black!50]node[fill=white]{$W_{14}^{(0)}$}(a12);
\node[circ1](z9)[below = 1.5cm of a9]{$Z^{(0)}_{1}$};
\node[circ1](z10)[below = 1.5cm of a10]{$Z^{(0)}_{2}$};
\node[circ1](z11)[below = 1.5cm of a11]{$Z^{(0)}_{3}$};
\node[circ1](z12)[below = 1.5cm of a12]{$Z^{(0)}_{4}$};
\path (a9) edge[connect, very thin, draw=black!50]node[fill=white]{$\phi'(Z_{1}^{(0)})$}(z9)
	 (a10) edge[connect, very thin, draw=black!50]node[fill=white]{$\phi'(Z_{2}^{(0)})$}(z10)
	 (a11) edge[connect, very thin, draw=black!50]node[fill=white]{$\phi'(Z_{3}^{(0)})$}(z11)
	 (a12) edge[connect, very thin, draw=black!50]node[fill=white]{$\phi'(Z_{4}^{(0)})$}(z12);

\node[circ2](a13)[below left = 1.5cm and 1.57cm of z4]{$A^{(0)}_{1}$};
\node[circ2](a14)[right = 0.6cm  of a13]{$A^{(0)}_{2}$};
\node[circ2](a15)[right = 0.6cm   of a14]{$A^{(0)}_{3}$};
\node[circ2](a16)[right = 0.6cm   of a15]{$A^{(0)}_{4}$};
\node(f13)[above = 1.4cm of a13]{};
\node(f14)[above= 1.4cm of a14]{};
\node(f15)[above = 1.4cm of a15]{};
\node(f16)[above= 1.4cm of a16]{};
\draw[draw=black!50, very thin] (z4) -- (f14.center); 
\draw[draw=black!50, very thin] (z4) -- (f15.center); 
\draw[draw=black!50, very thin] (f14.center) -- (f13.center); 
\draw[draw=black!50, very thin] (f15.center) -- (f16.center); 
\path (f13.center) edge[connect, very thin, draw=black!50]node[fill=white]{$W_{21}^{(0)}$}(a13)
	 (f14.center) edge[connect, very thin, draw=black!50]node[fill=white]{$W_{22}^{(0)}$}(a14)
	 (f15.center) edge[connect, very thin, draw=black!50]node[fill=white]{$W_{23}^{(0)}$}(a15)
	 (f16.center) edge[connect, very thin, draw=black!50]node[fill=white]{$W_{24}^{(0)}$}(a16);
\node[circ1](z13)[below = 1.5cm of a13]{$Z^{(0)}_{1}$};
\node[circ1](z14)[below = 1.5cm of a14]{$Z^{(0)}_{2}$};
\node[circ1](z15)[below = 1.5cm of a15]{$Z^{(0)}_{3}$};
\node[circ1](z16)[below = 1.5cm of a16]{$Z^{(0)}_{4}$};
\path (a13) edge[connect, very thin, draw=black!50]node[fill=white]{$\phi'(Z_{1}^{(0)})$}(z13)
	 (a14) edge[connect, very thin, draw=black!50]node[fill=white]{$\phi'(Z_{2}^{(0)})$}(z14)
	 (a15) edge[connect, very thin, draw=black!50]node[fill=white]{$\phi'(Z_{3}^{(0)})$}(z15)
	 (a16) edge[connect, very thin, draw=black!50]node[fill=white]{$\phi'(Z_{4}^{(0)})$}(z16);

\node[circ2](a17)[below left = 1.5cm and 1.57cm of z5]{$A^{(0)}_{1}$};
\node[circ2](a18)[right = 0.6cm   of a17]{$A^{(0)}_{2}$};
\node[circ2](a19)[right = 0.6cm   of a18]{$A^{(0)}_{3}$};
\node[circ2](a20)[right = 0.6cm   of a19]{$A^{(0)}_{4}$};
\node(f17)[above = 1.4cm of a17]{};
\node(f18)[above= 1.4cm of a18]{};
\node(f19)[above = 1.4cm of a19]{};
\node(f20)[above= 1.4cm of a20]{};
\draw[draw=black!50, very thin] (z5) -- (f18.center); 
\draw[draw=black!50, very thin] (z5) -- (f19.center); 
\draw[draw=black!50, very thin] (f18.center) -- (f17.center); 
\draw[draw=black!50, very thin] (f19.center) -- (f20.center); 
\path (f17.center) edge[connect, very thin, draw=black!50]node[fill=white]{$W_{31}^{(0)}$}(a17)
	 (f18.center) edge[connect, very thin, draw=black!50]node[fill=white]{$W_{32}^{(0)}$}(a18)
	 (f19.center) edge[connect, very thin, draw=black!50]node[fill=white]{$W_{33}^{(0)}$}(a19)
	 (f20.center) edge[connect, very thin, draw=black!50]node[fill=white]{$W_{34}^{(0)}$}(a20);
\node[circ1](z17)[below = 1.5cm of a17]{$Z^{(0)}_{1}$};
\node[circ1](z18)[below = 1.5cm of a18]{$Z^{(0)}_{2}$};
\node[circ1](z19)[below = 1.5cm of a19]{$Z^{(0)}_{3}$};
\node[circ1](z20)[below = 1.5cm of a20]{$Z^{(0)}_{4}$};
\path (a17) edge[connect, very thin, draw=black!50]node[fill=white]{$\phi'(Z_{1}^{(0)})$}(z17)
	 (a18) edge[connect, very thin, draw=black!50]node[fill=white]{$\phi'(Z_{2}^{(0)})$}(z18)
	 (a19) edge[connect, very thin, draw=black!50]node[fill=white]{$\phi'(Z_{3}^{(0)})$}(z19)
	 (a20) edge[connect, very thin, draw=black!50]node[fill=white]{$\phi'(Z_{4}^{(0)})$}(z20);

% 
\node[circ2](a21)[below left = 1.5cm and 1.57cm of z6]{$A^{(0)}_{1}$};
\node[circ2](a22)[right = 0.5cm  of a21]{$A^{(0)}_{2}$};
\node[circ2](a23)[right = 0.6cm   of a22]{$A^{(0)}_{3}$};
\node[circ2](a24)[right = 0.6cm   of a23]{$A^{(0)}_{4}$};
\node(f21)[above = 1.4cm of a21]{};
\node(f22)[above= 1.4cm of a22]{};
\node(f23)[above = 1.4cm of a23]{};
\node(f24)[above= 1.4cm of a24]{};
\draw[draw=black!50, very thin] (z6) -- (f22.center); 
\draw[draw=black!50, very thin] (z6) -- (f23.center); 
\draw[draw=black!50, very thin] (f22.center) -- (f21.center); 
\draw[draw=black!50, very thin] (f23.center) -- (f24.center); 
\path (f21.center) edge[connect, very thin, draw=black!50]node[fill=white]{$W_{11}^{(0)}$}(a21)
	 (f22.center) edge[connect, very thin, draw=black!50]node[fill=white]{$W_{12}^{(0)}$}(a22)
	 (f23.center) edge[connect, very thin, draw=black!50]node[fill=white]{$W_{13}^{(0)}$}(a23)
	 (f24.center) edge[connect, very thin, draw=black!50]node[fill=white]{$W_{14}^{(0)}$}(a24);
\node[circ1](z21)[below = 1.5cm of a21]{$Z^{(0)}_{1}$};
\node[circ1](z22)[below = 1.5cm of a22]{$Z^{(0)}_{2}$};
\node[circ1](z23)[below = 1.5cm of a23]{$Z^{(0)}_{3}$};
\node[circ1](z24)[below = 1.5cm of a24]{$Z^{(0)}_{4}$};
\path (a21) edge[connect, very thin, draw=black!50]node[fill=white]{$\phi'(Z_{1}^{(0)})$}(z21)
	 (a22) edge[connect, very thin, draw=black!50]node[fill=white]{$\phi'(Z_{2}^{(0)})$}(z22)
	 (a23) edge[connect, very thin, draw=black!50]node[fill=white]{$\phi'(Z_{3}^{(0)})$}(z23)
	 (a24) edge[connect, very thin, draw=black!50]node[fill=white]{$\phi'(Z_{4}^{(0)})$}(z24);

%
\node[circ2](a25)[below left = 1.5cm and 1.57cm of z7]{$A^{(0)}_{1}$};
\node[circ2](a26)[right = 0.6cm   of a25]{$A^{(0)}_{2}$};
\node[circ2](a27)[right = 0.6cm   of a26]{$A^{(0)}_{3}$};
\node[circ2](a28)[right = 0.6cm   of a27]{$A^{(0)}_{4}$};
\node(f25)[above = 1.4cm of a25]{};
\node(f26)[above= 1.4cm of a26]{};
\node(f27)[above = 1.4cm of a27]{};
\node(f28)[above= 1.4cm of a28]{};
\draw[draw=black!50, very thin] (z7) -- (f26.center); 
\draw[draw=black!50, very thin] (z7) -- (f27.center); 
\draw[draw=black!50, very thin] (f26.center) -- (f25.center); 
\draw[draw=black!50, very thin] (f27.center) -- (f28.center); 
\path (f25.center) edge[connect, very thin, draw=black!50]node[fill=white]{$W_{21}^{(0)}$}(a25)
	 (f26.center) edge[connect, very thin, draw=black!50]node[fill=white]{$W_{22}^{(0)}$}(a26)
	 (f27.center) edge[connect, very thin, draw=black!50]node[fill=white]{$W_{23}^{(0)}$}(a27)
	 (f28.center) edge[connect, very thin, draw=black!50]node[fill=white]{$W_{24}^{(0)}$}(a28);
\node[circ1](z25)[below = 1.5cm of a25]{$Z^{(0)}_{1}$};
\node[circ1](z26)[below = 1.5cm of a26]{$Z^{(0)}_{2}$};
\node[circ1](z27)[below = 1.5cm of a27]{$Z^{(0)}_{3}$};
\node[circ1](z28)[below = 1.5cm of a28]{$Z^{(0)}_{4}$};
\path (a25) edge[connect, very thin, draw=black!50]node[fill=white]{$\phi'(Z_{1}^{(0)})$}(z25)
	 (a26) edge[connect, very thin, draw=black!50]node[fill=white]{$\phi'(Z_{2}^{(0)})$}(z26)
	 (a27) edge[connect, very thin, draw=black!50]node[fill=white]{$\phi'(Z_{3}^{(0)})$}(z27)
	 (a28) edge[connect, very thin, draw=black!50]node[fill=white]{$\phi'(Z_{4}^{(0)})$}(z28);
	 
%
\node[circ2](a29)[below left = 1.5cm and 1.57cm of z8]{$A^{(0)}_{1}$};
\node[circ2](a30)[right = 0.6cm   of a29]{$A^{(0)}_{2}$};
\node[circ2](a31)[right = 0.6cm   of a30]{$A^{(0)}_{3}$};
\node[circ2](a32)[right = 0.6cm   of a31]{$A^{(0)}_{4}$};
\node(f29)[above = 1.4cm of a29]{};
\node(f30)[above= 1.4cm of a30]{};
\node(f31)[above = 1.4cm of a31]{};
\node(f32)[above= 1.4cm of a32]{};
\draw[draw=black!50, very thin] (z8) -- (f30.center); 
\draw[draw=black!50, very thin] (z8) -- (f31.center); 
\draw[draw=black!50, very thin] (f30.center) -- (f29.center); 
\draw[draw=black!50, very thin] (f31.center) -- (f32.center); 
\path (f29.center) edge[connect, very thin, draw=black!50]node[fill=white]{$W_{31}^{(0)}$}(a29)
	 (f30.center) edge[connect, very thin, draw=black!50]node[fill=white]{$W_{32}^{(0)}$}(a30)
	 (f31.center) edge[connect, very thin, draw=black!50]node[fill=white]{$W_{33}^{(0)}$}(a31)
	 (f32.center) edge[connect, very thin, draw=black!50]node[fill=white]{$W_{34}^{(0)}$}(a32);
\node[circ1](z29)[below = 1.5cm of a29]{$Z^{(0)}_{1}$};
\node[circ1](z30)[below = 1.5cm of a30]{$Z^{(0)}_{2}$};
\node[circ1](z31)[below = 1.5cm of a31]{$Z^{(0)}_{3}$};
\node[circ1](z32)[below = 1.5cm of a32]{$Z^{(0)}_{4}$};
\path (a29) edge[connect, very thin, draw=black!50]node[fill=white]{$\phi'(Z_{1}^{(0)})$}(z29)
	 (a30) edge[connect, very thin, draw=black!50]node[fill=white]{$\phi'(Z_{2}^{(0)})$}(z30)
	 (a31) edge[connect, very thin, draw=black!50]node[fill=white]{$\phi'(Z_{3}^{(0)})$}(z31)
	 (a32) edge[connect, very thin, draw=black!50]node[fill=white]{$\phi'(Z_{4}^{(0)})$}(z32);

\end{tikzpicture}














==> layer_one_B1.tex <==
%Connecting link
\tikzstyle{connect}=[-latex, thick,>=latex]
\tikzstyle{shaded}=[draw=black!20,fill=black!20]
\tikzstyle{line} = [draw, -latex,thick,>=latex]

% Circle
\tikzstyle{circ1}=[circle,minimum width=0.8cm,minimum height=0.8cm, thick, draw =black!100, inner ysep=-2pt,inner xsep=-4pt] 
\tikzstyle{circ2}=[circle, minimum width=0.8cm,minimum height=0.8cm,thick, draw =black!80,fill = green!80!blue!30, fill opacity=0.6,  text opacity=1,inner ysep=-2pt,inner xsep=-4pt] 

%%%%%%%%%%
%%MAIN
%%%%%%%%%%
\begin{tikzpicture}
\node[circ2](a1)[]{$A_{1}^{(3)}$};
\node[circ1](z1)[right = 1.5cm of a1]{$Z_{1}^{(3)}$};
\node[circ2](a2)[right = 1.5cm of z1]{$A_{1}^{(2)}$};
\node[circ1](z2)[right = 1.5cm of a2]{$Z_{1}^{(2)}$};
\node[circ2](a3)[right = 1.5cm of z2]{$A_{1}^{(1)}$};
\node[circ1](z3)[right = 1.5cm of a3]{$Z_{1}^{(1)}$};
\path (a1) edge[connect, draw=black!50, very thin]node[above]{$\phi'(Z_{1}^{(3)})$}(z1)
	 (z1) edge[connect, draw=black!50, very thin]node[above]{$W_{11}^{(2)}$}(a2)
	 (a2) edge[connect, draw=black!50, very thin]node[above]{$\phi'(Z_{1}^{(2)})$}(z2)
	 (z2) edge[connect, draw=black!50, very thin]node[above]{$W_{11}^{(1)}$}(a3)
	 (a3) edge[connect, draw=black!50, very thin]node[above]{$\phi'(Z_{1}^{(1)})$}(z3)
;
\end{tikzpicture}












==> layer_one_derivative.tex <==
%Connecting link
\tikzstyle{connect}=[-latex, thick,>=latex]
\tikzstyle{shaded}=[draw=black!20,fill=black!20]
\tikzstyle{line} = [draw, -latex,thick,>=latex]

% Circle
\tikzstyle{circ1}=[circle,minimum width=0.8cm,minimum height=0.8cm, thick, draw =black!100, inner ysep=-2pt,inner xsep=-4pt] 
\tikzstyle{circ2}=[circle, minimum width=0.8cm,minimum height=0.8cm,thick, draw =black!80,fill = green!80!blue!30, fill opacity=0.6,  text opacity=1,inner ysep=-2pt,inner xsep=-4pt] 

%%%%%%%%%%
%%MAIN
%%%%%%%%%%
\begin{tikzpicture}
\node[circ2](a1)[]{$A_{1}^{(3)}$};
\node[circ1](z1)[right = 1.5cm of a1]{$Z_{1}^{(3)}$};
\node[circ2](a2)[right = 1.5cm of z1]{$A_{1}^{(2)}$};
\node[circ1](z2)[right = 1.5cm of a2]{$Z_{1}^{(2)}$};
\node[circ2](a3)[right = 1.5cm of z2]{$A_{1}^{(1)}$};
\node[circ1](z3)[right = 1.5cm of a3]{$Z_{1}^{(1)}$};
\node[circ2](a4)[below = 4cm of a1]{$A_{1}^{(3)}$};
\node[circ1](z4)[right = 1.5cm of a4]{$Z_{1}^{(3)}$};
\node[circ2](a5)[right = 1.5cm of z4]{$A_{1}^{(2)}$};
\node[circ1](z5)[right = 1.5cm of a5]{$Z_{1}^{(2)}$};
\node[circ2](a6)[right = 1.5cm of z5]{$A_{1}^{(1)}$};
\node[circ1](z6)[right = 1.5cm of a6]{$Z_{1}^{(1)}$};
\node(D)[below right = 1.5cm and -1.5cm of a1]{$\dfrac{\partial A_{1}^{(3)}}{\partial Z_{1}^{(1)}}\,\,=$};
\node(B1)[below right = -1.05cm and 0.05cm of D]{$\phi(Z_{1}^{(3)})W_{11}^{(2)}\phi'(Z_{1}^{(2)})W_{11}^{(1)}\phi'(Z_{1}^{(1)})\,\,\,+$};
\node(B2)[right = 0.05cm of B1]{$\phi(Z_{1}^{(3)})W_{12}^{(2)}\phi'(Z_{2}^{(2)})W_{21}^{(1)}\phi'(Z_{1}^{(1)})$};
\path (a1) edge[connect, draw=black!50, very thin]node[above]{$\phi'(Z_{1}^{(3)})$}(z1)
	 (z1) edge[connect, draw=black!50, very thin]node[above]{$W_{11}^{(2)}$}(a2)
	 (a2) edge[connect, draw=black!50, very thin]node[above]{$\phi'(Z_{1}^{(2)})$}(z2)
	 (z2) edge[connect, draw=black!50, very thin]node[above]{$W_{11}^{(1)}$}(a3)
	 (a3) edge[connect, draw=black!50, very thin]node[above]{$\phi'(Z_{1}^{(1)})$}(z3)
	 
	 (a4) edge[connect, draw=black!50, very thin]node[above]{$\phi'(Z_{1}^{(3)})$}(z4)
	 (z4) edge[connect, draw=black!50, very thin]node[above]{$W_{12}^{(2)}$}(a5)
	 (a5) edge[connect, draw=black!50, very thin]node[above]{$\phi'(Z_{2}^{(2)})$}(z5)
	 (z5) edge[connect, draw=black!50, very thin]node[above]{$W_{21}^{(1)}$}(a6)
	 (a6) edge[connect, draw=black!50, very thin]node[above]{$\phi'(Z_{1}^{(1)})$}(z6)
	 
	 ([xshift=2.5mm, yshift=1mm]a1.east) edge[connect, draw=black!50, very thin, out=-60, in = 90](B1)
	 ([xshift=5.5mm, yshift=1mm]z1.east) edge[connect, draw=black!50, very thin, out=-60, in = 90](B1)
	 ([xshift=2.5mm, yshift=1mm]a2.east) edge[connect, draw=black!50, very thin, out=-60, in = 90](B1)
	 ([xshift=5.5mm, yshift=1mm]z2.east) edge[connect, draw=black!50, very thin, out=-60, in = 90](B1)
	 ([xshift=2.5mm, yshift=1mm]a3.east) edge[connect, draw=black!50, very thin, out=-60, in = 90](B1)
	 
	 ([xshift=7.5mm, yshift=5mm]a4.east) edge[connect, draw=black!50, very thin, out=60, in = -90](B2)
	 ([xshift=6.5mm, yshift=5mm]z4.east) edge[connect, draw=black!50, very thin, out=60, in = -90](B2)
	 ([xshift=7.5mm, yshift=5mm]a5.east) edge[connect, draw=black!50, very thin, out=60, in = -90](B2)
	 ([xshift=6.5mm, yshift=5mm]z5.east) edge[connect, draw=black!50, very thin, out=60, in = -90](B2)
	 ([xshift=7.5mm, yshift=5mm]a6.east) edge[connect, draw=black!50, very thin, out=60, in = -90](B2)
;
\end{tikzpicture}












==> layer_two_B1.tex <==
%Connecting link
\tikzstyle{connect}=[-latex, thick,>=latex]
\tikzstyle{shaded}=[draw=black!20,fill=black!20]
\tikzstyle{line} = [draw, -latex,thick,>=latex]

% Circle
\tikzstyle{circ1}=[circle,minimum width=0.8cm,minimum height=0.8cm, thick, draw =black!100, inner ysep=-2pt,inner xsep=-4pt] 
\tikzstyle{circ2}=[circle, minimum width=0.8cm,minimum height=0.8cm,thick, draw =black!80,fill = green!80!blue!30, fill opacity=0.6,  text opacity=1,inner ysep=-2pt,inner xsep=-4pt] 

%%%%%%%%%%
%%MAIN
%%%%%%%%%%
\begin{tikzpicture}
\node[circ2](a1)[]{$a_{1}^{(3)}$};
\node[circ1](z1)[right = 1.5cm of a1]{$Z_{1}^{(3)}$};
\node[circ2](a2)[right = 1.5cm of z1]{$A_{1}^{(2)}$};
\node[circ1](z2)[right = 1.5cm of a2]{$Z_{1}^{(2)}$};
\path (a1) edge[connect, draw=black!50, very thin]node[above]{$\phi'(Z_{1}^{(3)})$}(z1)
	 (z1) edge[connect, draw=black!50, very thin]node[above]{$W_{11}^{(2)}$}(a2)
	 (a2) edge[connect, draw=black!50, very thin]node[above]{$\phi'(Z_{1}^{(2)})$}(z2)
;
\end{tikzpicture}












==> layer_zero_B1.tex <==
%Connecting link
\tikzstyle{connect}=[-latex, thick,>=latex]
\tikzstyle{shaded}=[draw=black!20,fill=black!20]
\tikzstyle{line} = [draw, -latex,thick,>=latex]

% Circle
\tikzstyle{circ1}=[circle,minimum width=0.8cm,minimum height=0.8cm, thick, draw =black!100, inner ysep=-2pt,inner xsep=-4pt] 
\tikzstyle{circ2}=[circle, minimum width=0.8cm,minimum height=0.8cm,thick, draw =black!80,fill = green!80!blue!30, fill opacity=0.6,  text opacity=1,inner ysep=-2pt,inner xsep=-4pt] 

%%%%%%%%%%
%%MAIN
%%%%%%%%%%
\begin{tikzpicture}
\node[circ2](a1)[]{$A_{1}^{(3)}$};
\node[circ1](z1)[right = 1.2cm of a1]{$Z_{1}^{(3)}$};
\node[circ2](a2)[right = 1.2cm of z1]{$A_{1}^{(2)}$};
\node[circ1](z2)[right = 1.2cm of a2]{$Z_{1}^{(2)}$};
\node[circ2](a3)[right = 1.2cm of z2]{$A_{1}^{(1)}$};
\node[circ1](z3)[right = 1.2cm of a3]{$Z_{1}^{(1)}$};
\node[circ2](a4)[right = 1.2cm of z3]{$A_{1}^{(0)}$};
\node[circ1](z4)[right = 1.2cm of a4]{$Z_{1}^{(0)}$};
\path (a1) edge[connect, draw=black!50, very thin]node[above]{$\phi'(Z_{1}^{(3)})$}(z1)
	 (z1) edge[connect, draw=black!50, very thin]node[above]{$W_{11}^{(2)}$}(a2)
	 (a2) edge[connect, draw=black!50, very thin]node[above]{$\phi'(Z_{1}^{(2)})$}(z2)
	 (z2) edge[connect, draw=black!50, very thin]node[above]{$W_{11}^{(1)}$}(a3)
	 (a3) edge[connect, draw=black!50, very thin]node[above]{$\phi'(Z_{1}^{(1)})$}(z3)
	 (z3) edge[connect, draw=black!50, very thin]node[above]{$W_{11}^{(0)}$}(a4)
	 (a4) edge[connect, draw=black!50, very thin]node[above]{$\phi'(Z_{1}^{(0)})$}(z4);
\end{tikzpicture}












==> layer_zero_RB.tex <==
%Connecting link
\tikzstyle{connect}=[-latex, thick,>=latex]
\tikzstyle{shaded}=[draw=black!20,fill=black!20]
\tikzstyle{line} = [draw, -latex,thick,>=latex]

% Circle
\tikzstyle{circ1}=[circle,minimum width=1cm,minimum height=1cm, thick, draw =black!100, inner ysep=-2pt,inner xsep=-4pt] 
\tikzstyle{circ2}=[circle, minimum width=1cm,minimum height=1cm,thick, draw =black!80,fill = green!80!blue!30, fill opacity=0.6,  text opacity=1,inner ysep=-2pt,inner xsep=-4pt] 

%%%%%%%%%%
%%MAIN
%%%%%%%%%%
\begin{tikzpicture}
\node[circ2](a1)[]{$A^{(\mathtt{L})}$};
\node[circ1](z1)[right = 1.2cm of a1]{$Z^{(\mathtt{L})}$};
\node[circ2](a2)[right = 1.2cm of z1]{$A^{(\mathtt{L}-1)}$};
\node[circ1](z2)[right = 1.2cm of a2]{$Z^{(\mathtt{L}-1)}$};
\node(dd)[right = 1cm of z2]{\raisebox{0mm}{$\cdots$}};
\node[circ2](a3)[right = 1cm of dd]{$A^{(l+1)}$};
\node[circ1](z3)[right = 1.2cm of a3]{$Z^{(l+1)}$};
\node[circ2](a4)[right = 1.2cm of z3]{$A^{(l)}$};
\node[circ1](z4)[right = 1.2cm of a4]{$Z^{(l)}$};
\path (a1) edge[connect, draw=black!50, very thin]node[above]{$X^{(\mathtt{L})}$}(z1)
	 (z1) edge[connect, draw=black!50, very thin]node[above]{$Y^{(\mathtt{L}-1)}$}(a2)
	 (a2) edge[connect, draw=black!50, very thin]node[above]{$X^{(\mathtt{L}-1)}$}(z2)
	 (z2) edge[connect, draw=black!50, very thin]node[above]{$Y^{(\mathtt{L}-2)}$}(dd)
	 (dd) edge[connect, draw=black!50, very thin]node[above]{$Y^{(l+1)}$}(a3)
	 (a3) edge[connect, draw=black!50, very thin]node[above]{$X^{(l+1)}$}(z3)
	 (z3) edge[connect, draw=black!50, very thin]node[above]{$Y^{(l)}$}(a4)
	 (a4) edge[connect, draw=black!50, very thin]node[above]{$X^{(l)}$}(z4);
\end{tikzpicture}











